UnHiPPO: Uncertainty-aware Initialization for State Space Models

State space models are emerging as a dominant model class for sequence problems with many relying on the HiPPO framework to initialize their dynamics. However, HiPPO fundamentally assumes data to be noise-free; an assumption often violated in practice. We extend the HiPPO theory with measurement noise and derive an uncertainty-aware initialization for state space model dynamics. In our analysis, we interpret HiPPO as a linear stochastic control problem where the data enters as a noise-free control signal. We then reformulate the problem so that the data become noisy outputs of a latent system and arrive at an alternative dynamics initialization that infers the posterior of this latent system from the data without increasing runtime. Our experiments show that our initialization improves the resistance of state-space models to noise both at training and inference time. Find our implementation at https://cs.cit.tum.de/daml/unhippo.

==> figures/extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsfonts}\usepackage{nicefrac}\usepackage{bm}\usepackage{graphicx}\usepackage{mathtools}\usepackage{xcolor}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{0.260000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.260000in}}{\pgfqpoint{2.892500in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.325133in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.260000in}}{\pgfqpoint{2.892500in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.632846in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{2.632846in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.260000in}}{\pgfqpoint{2.892500in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.258824,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478856in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{0.488743in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{0.498629in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{0.508515in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{0.518402in}{0.558071in}}%
\pgfpathlineto{\pgfqpoint{0.528288in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{0.538175in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{0.548061in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{0.557947in}{0.496517in}}%
\pgfpathlineto{\pgfqpoint{0.567834in}{0.485390in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{0.475841in}}%
\pgfpathlineto{\pgfqpoint{0.587606in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{0.597493in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{0.607379in}{0.456101in}}%
\pgfpathlineto{\pgfqpoint{0.617265in}{0.452318in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{0.449852in}}%
\pgfpathlineto{\pgfqpoint{0.637038in}{0.448658in}}%
\pgfpathlineto{\pgfqpoint{0.646924in}{0.448694in}}%
\pgfpathlineto{\pgfqpoint{0.656811in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{0.666697in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{0.460309in}}%
\pgfpathlineto{\pgfqpoint{0.696356in}{0.465887in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{0.472459in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.479991in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{0.488448in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{0.745788in}{0.507996in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{0.765561in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.775447in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{0.785333in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{0.795220in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{0.814992in}{0.600586in}}%
\pgfpathlineto{\pgfqpoint{0.834765in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.854538in}{0.667305in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{0.913856in}{0.780936in}}%
\pgfpathlineto{\pgfqpoint{0.943515in}{0.842106in}}%
\pgfpathlineto{\pgfqpoint{0.973174in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{1.022606in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.140863in}}%
\pgfpathlineto{\pgfqpoint{1.111583in}{1.203549in}}%
\pgfpathlineto{\pgfqpoint{1.141242in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.170901in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{1.190674in}{1.360758in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{1.397060in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{1.249992in}{1.465246in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.289537in}{1.526893in}}%
\pgfpathlineto{\pgfqpoint{1.309310in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{1.329083in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{1.348856in}{1.605674in}}%
\pgfpathlineto{\pgfqpoint{1.368628in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{1.388401in}{1.648307in}}%
\pgfpathlineto{\pgfqpoint{1.398287in}{1.657669in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{1.666501in}}%
\pgfpathlineto{\pgfqpoint{1.418060in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.682559in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{1.447719in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{1.467492in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.713146in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.717599in}}%
\pgfpathlineto{\pgfqpoint{1.497151in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{1.724825in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{1.727593in}}%
\pgfpathlineto{\pgfqpoint{1.526810in}{1.729798in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{1.546583in}{1.732514in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.732971in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{1.586128in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{1.727142in}}%
\pgfpathlineto{\pgfqpoint{1.615787in}{1.724292in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{1.645446in}{1.712443in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{1.675105in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{1.684992in}{1.689120in}}%
\pgfpathlineto{\pgfqpoint{1.694878in}{1.681984in}}%
\pgfpathlineto{\pgfqpoint{1.704764in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{1.714651in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{1.734423in}{1.648439in}}%
\pgfpathlineto{\pgfqpoint{1.754196in}{1.628793in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{1.793741in}{1.584189in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{1.559437in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{1.853060in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{1.872832in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{1.892605in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{1.951923in}{1.352806in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{2.110105in}{1.100037in}}%
\pgfpathlineto{\pgfqpoint{2.129877in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{2.169423in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{2.228741in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{2.248514in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{2.268286in}{0.914935in}}%
\pgfpathlineto{\pgfqpoint{2.288059in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{2.307832in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{2.367150in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{2.386923in}{0.840785in}}%
\pgfpathlineto{\pgfqpoint{2.416582in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{2.495673in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{2.515445in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{2.535218in}{0.772095in}}%
\pgfpathlineto{\pgfqpoint{2.554991in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.722325in}}%
\pgfpathlineto{\pgfqpoint{2.634082in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{2.643968in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{2.653854in}{0.700675in}}%
\pgfpathlineto{\pgfqpoint{2.663741in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.673627in}{0.694536in}}%
\pgfpathlineto{\pgfqpoint{2.683513in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{2.693400in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{2.703286in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{2.713172in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{2.723059in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{2.732945in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{2.742831in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{2.752718in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{2.762604in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{2.772490in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{2.782377in}{0.852582in}}%
\pgfpathlineto{\pgfqpoint{2.792263in}{0.898476in}}%
\pgfpathlineto{\pgfqpoint{2.802150in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{2.821922in}{1.092526in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{1.179869in}}%
\pgfpathlineto{\pgfqpoint{2.841695in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{2.861468in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{2.881240in}{1.851002in}}%
\pgfpathlineto{\pgfqpoint{2.885962in}{1.943333in}}%
\pgfpathlineto{\pgfqpoint{2.885962in}{1.943333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.260000in}}{\pgfqpoint{2.892500in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.639216,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.863564in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{3.094415in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{3.094415in}{0.449990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478856in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478856in,y=0.187083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094282in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094282in,y=0.187083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709707in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709707in,y=0.187083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325133in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325133in,y=0.187083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940559in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940559in,y=0.187083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771250in,y=0.091606in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=0.223067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=0.503067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=0.783067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.063067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.343067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.623067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.903067in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.020101in,y=1.100000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Signal $f(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.260000in}}{\pgfqpoint{2.892500in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.458824,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478856in}{0.654128in}}%
\pgfpathlineto{\pgfqpoint{0.488743in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{0.498629in}{0.599898in}}%
\pgfpathlineto{\pgfqpoint{0.508515in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{0.518402in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{0.528288in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{0.538175in}{0.522394in}}%
\pgfpathlineto{\pgfqpoint{0.548061in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{0.557947in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.567834in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.577720in}{0.475986in}}%
\pgfpathlineto{\pgfqpoint{0.587606in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{0.597493in}{0.462042in}}%
\pgfpathlineto{\pgfqpoint{0.607379in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{0.617265in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{0.451091in}}%
\pgfpathlineto{\pgfqpoint{0.637038in}{0.449903in}}%
\pgfpathlineto{\pgfqpoint{0.646924in}{0.449880in}}%
\pgfpathlineto{\pgfqpoint{0.656811in}{0.450989in}}%
\pgfpathlineto{\pgfqpoint{0.666697in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{0.456483in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{0.696356in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{0.472494in}}%
\pgfpathlineto{\pgfqpoint{0.716129in}{0.479795in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{0.488031in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{0.745788in}{0.507202in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{0.765561in}{0.529775in}}%
\pgfpathlineto{\pgfqpoint{0.775447in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{0.785333in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{0.795220in}{0.569476in}}%
\pgfpathlineto{\pgfqpoint{0.814992in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.834765in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{0.854538in}{0.666658in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.703314in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{0.913856in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.943515in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{0.983060in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{1.111583in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{1.141242in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{1.170901in}{1.322140in}}%
\pgfpathlineto{\pgfqpoint{1.190674in}{1.359531in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{1.395671in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.430459in}}%
\pgfpathlineto{\pgfqpoint{1.249992in}{1.463797in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.495590in}}%
\pgfpathlineto{\pgfqpoint{1.289537in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{1.309310in}{1.554175in}}%
\pgfpathlineto{\pgfqpoint{1.329083in}{1.580790in}}%
\pgfpathlineto{\pgfqpoint{1.348856in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{1.368628in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{1.388401in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.398287in}{1.658489in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{1.418060in}{1.675971in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.683886in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{1.447719in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{1.704248in}}%
\pgfpathlineto{\pgfqpoint{1.467492in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.714951in}}%
\pgfpathlineto{\pgfqpoint{1.487264in}{1.719428in}}%
\pgfpathlineto{\pgfqpoint{1.497151in}{1.723318in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{1.729330in}}%
\pgfpathlineto{\pgfqpoint{1.526810in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{1.546583in}{1.733917in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.734030in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{1.733210in}}%
\pgfpathlineto{\pgfqpoint{1.586128in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{1.615787in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{1.716311in}}%
\pgfpathlineto{\pgfqpoint{1.645446in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{1.706271in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{1.675105in}{1.694137in}}%
\pgfpathlineto{\pgfqpoint{1.684992in}{1.687309in}}%
\pgfpathlineto{\pgfqpoint{1.694878in}{1.679989in}}%
\pgfpathlineto{\pgfqpoint{1.714651in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.734423in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{1.754196in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{1.793741in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{1.557913in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{1.532285in}}%
\pgfpathlineto{\pgfqpoint{1.853060in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{1.872832in}{1.477407in}}%
\pgfpathlineto{\pgfqpoint{1.892605in}{1.448362in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{1.951923in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{1.991469in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{2.100218in}{1.113200in}}%
\pgfpathlineto{\pgfqpoint{2.119991in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{2.139764in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{2.159537in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{2.179309in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{0.989167in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{2.208968in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{2.228741in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{2.238627in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{2.248514in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.923933in}}%
\pgfpathlineto{\pgfqpoint{2.268286in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{0.910852in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{2.337491in}{0.877393in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{2.357264in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{2.367150in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{2.377036in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{2.386923in}{0.827542in}}%
\pgfpathlineto{\pgfqpoint{2.396809in}{0.809993in}}%
\pgfpathlineto{\pgfqpoint{2.406695in}{0.788331in}}%
\pgfpathlineto{\pgfqpoint{2.416582in}{0.761674in}}%
\pgfpathlineto{\pgfqpoint{2.426468in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{2.436354in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{2.446241in}{0.641004in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{2.466014in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{0.430463in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.332248in}}%
\pgfpathlineto{\pgfqpoint{2.492239in}{0.256667in}}%
\pgfpathlineto{\pgfqpoint{2.492239in}{0.256667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217500in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294362in,y=0.344000in,right,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_{k}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663617in,y=0.344000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_{k + 1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.050980,0.458824,0.972549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094282in,y=1.660000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{f}_{\leq t_{k}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.768627,0.258824,0.250980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817473in,y=0.904000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{f}_{\leq t_{k+1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145098,0.639216,0.435294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817407in,y=1.145647in,right,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\mathrm{d}\hat{f}_{\leq t_{k}}(t_k)}{\mathrm{d}\tau}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legendre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsfonts}\usepackage{nicefrac}\usepackage{bm}\usepackage{graphicx}\usepackage{mathtools}\usepackage{xcolor}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marten/src/unssm/paper/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{1.816818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454261in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454261in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777415in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777415in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100568in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100568in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423722in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423722in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746875in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746875in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070028in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070028in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393182in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393182in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716335in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716335in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039489in}{1.816818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039489in,y=1.743902in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.879008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=1.842075in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{2.189959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=2.153026in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{2.500909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=2.463976in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{2.811860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=2.774926in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{3.122810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=3.085877in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745744,0.900469,0.748435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573702,0.834510,0.738178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457439,0.786159,0.776932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{3.067406in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{3.013697in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{2.961685in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{2.862749in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.815825in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.770597in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.741387in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.712931in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{2.685229in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.658281in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.632086in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.606645in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{2.581958in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{2.558025in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.534846in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{2.512420in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.490748in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{2.469831in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{2.449666in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{2.411599in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{2.393697in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{2.360153in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{2.344511in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{2.329624in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{2.315490in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{2.302110in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.289484in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{2.277612in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{2.256128in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{2.246517in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{2.237660in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.229557in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{2.222207in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{2.215611in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{2.204681in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{2.200347in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{2.196766in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{2.193940in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{2.190548in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{2.190171in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.191113in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.192809in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{2.195259in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{2.202420in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{2.212596in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{2.218815in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{2.225788in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{2.233514in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{2.241994in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{2.261216in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{2.283453in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{2.295703in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{2.308706in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{2.322463in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{2.336973in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{2.352238in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{2.368256in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{2.385028in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{2.402554in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{2.439867in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{2.459654in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{2.480195in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{2.523539in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{2.546341in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{2.569898in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{2.594208in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{2.619271in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.645089in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.671661in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{2.698986in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{2.727065in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.755898in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.785484in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{2.831278in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{2.878767in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.927953in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.978834in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{3.031412in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{3.085685in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313495,0.706190,0.824913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{3.003370in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{2.947726in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{2.894714in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{2.844268in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{2.796325in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{2.750824in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{2.707702in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{2.666898in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{2.628351in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{2.592001in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{2.557789in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{2.525657in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{2.467398in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{2.441158in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{2.416770in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{2.354164in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.336636in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.320688in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.306271in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{2.293332in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.281821in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{2.262882in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{2.255357in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.249063in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{2.243954in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.239984in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.235272in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{2.234570in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{2.235613in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{2.240272in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.243806in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{2.253078in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.265026in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{2.279345in}}%
\pgfpathlineto{\pgfqpoint{1.051852in}{2.287300in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{2.354560in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{2.410762in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.516279in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{2.571854in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{2.612498in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{2.631165in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{2.648563in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{2.664584in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{2.679130in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{2.697993in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.703454in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{2.708489in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{2.713088in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{2.717247in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{2.720959in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{2.724219in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.727022in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{2.732651in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{2.733592in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{2.734063in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{2.734063in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{2.733592in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{2.732651in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.727022in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{2.724219in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{2.720959in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{2.717247in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.713088in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{2.708489in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{2.703454in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{2.697993in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{2.679130in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{2.664584in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{2.648563in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{2.631165in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{2.612498in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{2.571854in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{2.516279in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{2.399203in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{2.354560in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{2.287300in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{2.279345in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{2.265026in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{2.253078in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{2.243806in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{2.240272in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{2.235613in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.234570in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{2.235272in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.239984in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.243954in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{2.249063in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.255357in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{2.262882in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{2.281821in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{2.293332in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{2.306271in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.320688in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{2.336636in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.354164in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{2.416770in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{2.441158in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{2.467398in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{2.525657in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{2.557789in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.592001in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{2.628351in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{2.666898in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.707702in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{2.750824in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.796325in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{2.844268in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{2.894714in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{2.947726in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{3.003370in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178316,0.559815,0.750911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{2.916872in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{2.746322in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{2.607258in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{2.496075in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{2.409449in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{2.344322in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{2.297886in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{2.251030in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{2.246126in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{2.250919in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{2.282758in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{2.306810in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{2.334546in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.429301in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.524300in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.580055in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{2.604523in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.626387in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{2.645475in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{2.674930in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{2.692565in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{2.698709in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{2.694191in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{2.688299in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{2.670129in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.644757in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{2.613851in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.596856in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.560842in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{2.468292in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{2.450802in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{2.434023in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{2.418092in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{2.403132in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{2.389254in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{2.376556in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{2.355028in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{2.346328in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{2.339068in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{2.333282in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{2.328991in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{2.326201in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{2.326747in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.334256in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{2.340016in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{2.347030in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{2.355227in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{2.364528in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{2.386094in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{2.398172in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{2.410980in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{2.438370in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{2.541406in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{2.569315in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{2.582502in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.595053in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{2.617908in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{2.637254in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{2.645443in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{2.658579in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{2.663437in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{2.669571in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{2.670806in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{2.670806in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{2.669571in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.663437in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{2.658579in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{2.645443in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{2.637254in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.617908in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{2.595053in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{2.582502in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{2.569315in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{2.541406in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{2.512109in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{2.452737in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{2.424415in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{2.410980in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{2.398172in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{2.386094in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{2.364528in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.355227in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{2.347030in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{2.340016in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{2.334256in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{2.326747in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{2.326201in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{2.328991in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{2.333282in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{2.339068in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{2.346328in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{2.355028in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.376556in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{2.389254in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{2.403132in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{2.418092in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{2.434023in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{2.450802in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{2.486345in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{2.579117in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{2.596856in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{2.613851in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{2.644757in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{2.670129in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.688299in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{2.694191in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{2.698709in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.692565in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.674930in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{2.645475in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{2.626387in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{2.604523in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{2.580055in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{2.524300in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{2.429301in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{2.334546in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{2.306810in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{2.282758in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.250919in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{2.246126in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{2.251030in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{2.297886in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.344322in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{2.409449in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{2.496075in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{2.607258in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{2.746322in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.916872in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.040523,0.417255,0.679216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{2.521606in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{2.284119in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{2.255719in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{2.331430in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{2.631792in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{2.678259in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{2.690136in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{2.672541in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{2.633135in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{2.580366in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{2.465852in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{2.416501in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.341313in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{2.343366in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{2.357496in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.449572in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{2.560905in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.632797in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{2.642364in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.644220in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{2.608212in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{2.585357in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{2.501529in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{2.422055in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.385771in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{2.368794in}}%
\pgfpathlineto{\pgfqpoint{1.051852in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{2.381674in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{2.395148in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{2.412314in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{2.432460in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{2.454794in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{2.549223in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{2.588378in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{2.623290in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{2.627094in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{2.622993in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{2.615107in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.589292in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{2.572248in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{2.553159in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{2.468672in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{2.448671in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{2.430308in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{2.414096in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{2.400478in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.382396in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{2.378389in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{2.380867in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{2.387229in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{2.396767in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{2.409197in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{2.441210in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.459883in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{2.539999in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{2.558625in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{2.590579in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{2.619283in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{2.622619in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{2.622619in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{2.619283in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{2.590579in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{2.558625in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{2.539999in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{2.459883in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{2.441210in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.409197in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{2.396767in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{2.387229in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{2.380867in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{2.378389in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{2.382396in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{2.400478in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{2.414096in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{2.430308in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{2.448671in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{2.468672in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{2.511270in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{2.553159in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{2.572248in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{2.589292in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{2.615107in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{2.622993in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{2.627094in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{2.623290in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{2.588378in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{2.549223in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.526513in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{2.454794in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{2.432460in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{2.412314in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.395148in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{2.381674in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{2.368794in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{2.385771in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{2.422055in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.585357in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{2.608212in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.644220in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.642364in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{2.632797in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{2.560905in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.413219in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.357496in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{2.343366in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{2.341313in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{2.416501in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{2.465852in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{2.580366in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.633135in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{2.672541in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{2.690136in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.678259in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{2.631792in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{2.331430in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{2.255719in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{2.284119in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.521606in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{1.816818in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{2.665783in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{2.409006in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{2.346641in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{2.436550in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{2.566191in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{2.635772in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{2.614584in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{2.531518in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{2.383507in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{2.382643in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{2.430088in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{2.501804in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{2.569205in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{2.609796in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.613141in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{2.527878in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.420481in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.395038in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.424142in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{2.468330in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{2.563385in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.593621in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.592902in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.523989in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{2.441561in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{2.414187in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{2.402599in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.429210in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{2.461739in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.537810in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.569163in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{2.589487in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{2.596056in}}%
\pgfpathlineto{\pgfqpoint{1.051852in}{2.588318in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{2.537941in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{2.468533in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{2.438854in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{2.418074in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{2.411972in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{2.426912in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{2.482041in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{2.514798in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{2.545466in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{2.570231in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{2.586122in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{2.591340in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{2.585433in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{2.569306in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{2.545066in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{2.515735in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.484862in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{2.432781in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{2.412006in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{2.416713in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{2.430996in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{2.453126in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{2.480525in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{2.510071in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{2.562521in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.579673in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{2.588076in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{2.586885in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{2.576304in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{2.532718in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{2.476017in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{2.450267in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.430015in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{2.413724in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{2.419350in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{2.433645in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{2.455065in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{2.509626in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{2.560501in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{2.577706in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{2.586786in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{2.586786in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{2.577706in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{2.560501in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{2.509626in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{2.455065in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{2.433645in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{2.419350in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{2.413724in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{2.430015in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{2.450267in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{2.476017in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{2.532718in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{2.576304in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{2.586885in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{2.588076in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{2.579673in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{2.562521in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{2.510071in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{2.480525in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{2.453126in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{2.430996in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{2.416713in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{2.412006in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{2.432781in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{2.484862in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{2.515735in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{2.545066in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{2.569306in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{2.585433in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{2.591340in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{2.586122in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{2.570231in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{2.545466in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{2.514798in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{2.482041in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{2.426912in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{2.411972in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{2.418074in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{2.438854in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{2.468533in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{2.537941in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{2.588318in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{2.596056in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{2.589487in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{2.569163in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{2.537810in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{2.461739in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{2.429210in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{2.402599in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{2.414187in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.441561in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{2.523989in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.592902in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{2.593621in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.563385in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{2.468330in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{2.424142in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{2.395038in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.420481in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.527878in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{2.613141in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{2.609796in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{2.569205in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{2.501804in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{2.430088in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{2.382643in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{2.383507in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{2.531518in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{2.614584in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.635772in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{2.566191in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.436550in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{2.346641in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{2.409006in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{2.665783in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{3.122810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168750in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.816818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{3.185000in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{3.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746875in,y=1.885227in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Legendre Polynomials $P$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{0.175000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454261in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454261in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777415in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777415in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100568in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100568in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423722in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423722in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746875in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746875in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070028in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070028in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393182in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393182in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716335in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716335in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039489in}{0.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039489in,y=0.102083in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746875in,y=-0.047561in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.237132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=0.200199in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.481303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021566in, y=0.444370in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.725474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=0.688541in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{0.969644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=0.932711in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.213815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.176882in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325000in}{1.457986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108371in, y=1.421053in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.525490,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{1.160658in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{1.207655in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{1.208303in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{1.078916in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{0.682324in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.420594in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{0.324496in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{0.262063in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{0.237465in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{0.251663in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.302530in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{0.385199in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.492607in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{1.087187in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.201832in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.213572in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{1.146565in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{0.438401in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.356486in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{0.294277in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{0.254248in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.237627in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{0.244422in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.273518in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{0.322812in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{0.389392in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{1.205651in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{1.206425in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{1.148939in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{0.541133in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.419023in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{0.368350in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.325560in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.291083in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{0.247717in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{0.238672in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.237676in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.244276in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{0.277954in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{0.303697in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.334410in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{0.672513in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{1.059597in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{1.081406in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{1.169651in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.191997in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.201280in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{1.204618in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{1.207244in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{1.213803in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{1.176343in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{1.167237in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{1.144342in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{1.130282in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{0.972660in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.940874in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{0.791527in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.749415in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{0.481116in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{0.438385in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{0.397861in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.360255in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{0.326306in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.296766in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{0.272382in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{0.253879in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{0.241943in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{0.237193in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.240164in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{0.251276in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{0.298908in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{0.335491in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.380301in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{0.432851in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{0.492420in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{0.558046in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{0.927231in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{1.114557in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{1.201123in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.070783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745744,0.900469,0.748435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.826731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573702,0.834510,0.738178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{0.752718in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.900745in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.900745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457439,0.786159,0.776932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{0.640436in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{0.660740in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.733408in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.749438in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.764613in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.778933in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.805008in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{0.816763in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.862716in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{0.889648in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{0.891145in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{0.891786in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{0.891573in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{0.882171in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{0.872341in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{0.822333in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.788464in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.788464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313495,0.706190,0.824913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{1.064615in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.839200in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{0.704682in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.670431in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.641012in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.586855in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{0.579089in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{0.572271in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{0.566372in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{0.561359in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.557204in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{0.551348in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{0.548572in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{0.548648in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.551357in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{0.553632in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.556485in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{0.559891in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{0.563824in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{0.578538in}}%
\pgfpathlineto{\pgfqpoint{1.051852in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.597116in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.611339in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{0.660893in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{0.916291in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{0.932289in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{1.016556in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{1.038993in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{1.009054in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{0.999890in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{0.967088in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{0.941539in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{0.920931in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{0.819429in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{0.739591in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{0.736914in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{0.734696in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{0.732963in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.731738in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{0.731367in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.734135in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{0.736503in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{0.739563in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{0.753180in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{0.792397in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.925966in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{0.925966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178316,0.559815,0.750911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{1.287643in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{1.180690in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{0.688498in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.661900in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{0.614085in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{0.607077in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.603736in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{0.603620in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.606315in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.611430in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{0.637739in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{0.649095in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{0.661265in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{0.771786in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.812829in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{0.813026in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{1.051852in}{0.804343in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.791857in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{0.625424in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{0.615568in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.570591in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{0.566057in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{0.560016in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{0.561151in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.568776in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{0.589342in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{0.662668in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{0.695942in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{0.752978in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.773665in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{1.192485in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.283039in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{1.297629in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{1.332954in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.341687in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.354226in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{1.357932in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{1.360005in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{1.358308in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{1.349331in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{1.321789in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{1.308876in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.259264in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{1.239235in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.217548in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.194269in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{1.169472in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.115664in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{1.086844in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{0.994048in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{2.532836in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{0.540389in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{0.514497in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{0.468522in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{0.448810in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.416833in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{0.404905in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.395894in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{0.387191in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{0.387748in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{0.391719in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.399188in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{0.410219in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.424852in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{0.443106in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.490411in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{0.519355in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{0.551699in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{0.587303in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{0.625987in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{0.758063in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{1.268504in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.294827in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.294827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.040523,0.417255,0.679216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{0.768477in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{1.044529in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.814506in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{0.608913in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{0.445584in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{0.332579in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.270923in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{0.256822in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{0.283415in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{0.342150in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{0.423837in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.719850in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.953395in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.737488in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{0.677251in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.570020in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.492962in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{0.468949in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{0.455492in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.452745in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.478164in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{0.504909in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{0.627475in}}%
\pgfpathlineto{\pgfqpoint{1.038860in}{0.677600in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{0.882036in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.926525in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.041867in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{1.052146in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{0.841769in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{0.676591in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.456208in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.408438in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{0.365515in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{0.328227in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{0.297235in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.273076in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.256145in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{0.246700in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{0.244858in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{0.250599in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.263766in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.284079in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{0.311137in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{0.344435in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.383375in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{0.475405in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{0.581126in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.693927in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{0.807198in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.862064in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{0.914808in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.093309in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{1.230663in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.241719in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{1.158661in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{1.147313in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{2.026183in}{1.143582in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{1.168586in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{1.178297in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{1.222677in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{1.250667in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{1.256865in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{1.210421in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.955568in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{0.813839in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{0.382715in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.353615in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{0.326463in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{0.301990in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{0.281069in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{0.264706in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.254018in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{0.250197in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.254463in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{0.267997in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{0.291865in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.326928in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{0.373733in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{0.432404in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{2.883596in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{1.048447in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{1.124685in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{1.219084in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{1.174589in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{1.124586in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.177100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325000in}{0.175000in}}{\pgfqpoint{2.843750in}{1.368182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454261in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{1.160674in}}%
\pgfpathlineto{\pgfqpoint{0.480244in}{1.207639in}}%
\pgfpathlineto{\pgfqpoint{0.493235in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{0.506226in}{1.163658in}}%
\pgfpathlineto{\pgfqpoint{0.519217in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{0.545199in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.558190in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{0.571181in}{0.543130in}}%
\pgfpathlineto{\pgfqpoint{0.584172in}{0.420591in}}%
\pgfpathlineto{\pgfqpoint{0.597163in}{0.324504in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{0.262079in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{0.237480in}}%
\pgfpathlineto{\pgfqpoint{0.636137in}{0.251672in}}%
\pgfpathlineto{\pgfqpoint{0.649128in}{0.302528in}}%
\pgfpathlineto{\pgfqpoint{0.662119in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{0.492590in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.616145in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.201847in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.213580in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{0.805021in}{1.146556in}}%
\pgfpathlineto{\pgfqpoint{0.818012in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{0.869976in}{0.645513in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.536342in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{0.438413in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{0.356504in}}%
\pgfpathlineto{\pgfqpoint{0.921941in}{0.294296in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{0.254264in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.237637in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{0.244425in}}%
\pgfpathlineto{\pgfqpoint{0.973905in}{0.273513in}}%
\pgfpathlineto{\pgfqpoint{0.986896in}{0.322800in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{0.389375in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{0.469717in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{0.559904in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{1.077834in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.129798in}{1.181561in}}%
\pgfpathlineto{\pgfqpoint{1.142789in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{1.206425in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{1.184362in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{1.101742in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{1.298682in}{0.610535in}}%
\pgfpathlineto{\pgfqpoint{1.311673in}{0.541148in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.476935in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.419041in}}%
\pgfpathlineto{\pgfqpoint{1.350647in}{0.368365in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.325571in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.291089in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{0.265131in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{0.247710in}}%
\pgfpathlineto{\pgfqpoint{1.415602in}{0.238661in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.237661in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.244259in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{0.257898in}}%
\pgfpathlineto{\pgfqpoint{1.467567in}{0.277940in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{0.303686in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{0.334404in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.369343in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{0.407753in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{0.448899in}}%
\pgfpathlineto{\pgfqpoint{1.545513in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{1.571495in}{0.581911in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{0.672524in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{1.662433in}{0.879683in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{1.714397in}{1.009046in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{1.753371in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.766362in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{1.779353in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.805335in}{1.147588in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{1.159435in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{1.169662in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.883281in}{1.197106in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.201269in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{1.212648in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{1.213493in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{1.213625in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{1.211628in}}%
\pgfpathlineto{\pgfqpoint{2.195068in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{1.208807in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.206651in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.200332in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.184084in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{1.167243in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{1.130273in}}%
\pgfpathlineto{\pgfqpoint{2.363952in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{2.376943in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{1.002074in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{2.480872in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{2.493863in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{0.791537in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{2.610783in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{2.623774in}{0.397860in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{0.326318in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.296781in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{0.272397in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{0.253890in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{0.241947in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{0.237190in}}%
\pgfpathlineto{\pgfqpoint{2.727702in}{0.240154in}}%
\pgfpathlineto{\pgfqpoint{2.740694in}{0.251262in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{0.270801in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{0.298896in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{0.335486in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.380305in}}%
\pgfpathlineto{\pgfqpoint{2.805649in}{0.432863in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{0.492437in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{2.844622in}{0.628533in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{2.909578in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{1.059792in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{2.974533in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.987524in}{1.213236in}}%
\pgfpathlineto{\pgfqpoint{3.000515in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.013506in}{1.173060in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{1.129259in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.070788in}}%
\pgfpathlineto{\pgfqpoint{3.039489in}{1.070788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{1.543182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168750in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.543182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325000in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.543182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746875in,y=1.508977in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approximating $\mathcolor[rgb]{0.8470588235294118,0.5254901960784314,0.23137254901960785}{\cos(4\pi {(x - \nicefrac{1}{4})}^2)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350121in}{3.221359in}}%
\pgfpathlineto{\pgfqpoint{2.899879in}{3.221359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919323in}{3.221359in}}{\pgfqpoint{2.919323in}{3.240803in}}%
\pgfpathlineto{\pgfqpoint{2.919323in}{3.514197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919323in}{3.533641in}}{\pgfqpoint{2.899879in}{3.533641in}}%
\pgfpathlineto{\pgfqpoint{0.350121in}{3.533641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.330677in}{3.533641in}}{\pgfqpoint{0.330677in}{3.514197in}}%
\pgfpathlineto{\pgfqpoint{0.330677in}{3.240803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.330677in}{3.221359in}}{\pgfqpoint{0.350121in}{3.221359in}}%
\pgfpathlineto{\pgfqpoint{0.350121in}{3.221359in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397522in,y=3.399782in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745744,0.900469,0.748435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369566in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{0.418177in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{0.466788in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544566in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573702,0.834510,0.738178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727949in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{0.776560in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{0.825172in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902949in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457439,0.786159,0.776932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086333in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.183555in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261333in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313495,0.706190,0.824913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444716in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.493327in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.541939in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619716in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178316,0.559815,0.750911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803100in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.851711in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{1.900322in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978100in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.040523,0.417255,0.679216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161483in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{2.210094in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{2.258705in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336483in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581723in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{2.630334in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{3.314498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756723in,y=3.280470in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

